Maslov's class K with Equivalence

Maslov's class K is a decidable fragment of equality-free first-order logic. It subsumes numerous classical decidable fragments, including the equality-free monadic fragment, the equality-free two-variable fragment, and the G\"odel class. Introduced over 50 years ago, the class K has been studied in automated deduction, primarily through resolution-based methods. Despite this long history, the precise complexity of the satisfiability problem for K remained open until recently, when NExpTime-completeness was finally established. The two main contributions of this work are as follows. 1. The recent proofs of NExpTime-completeness and the finite model property for K are highly non-trivial and technically sophisticated. We present considerably simpler proofs of both results. Our approach combines a novel reduction from K to the class of solvable Skolem sentences with a randomised construction of finite models. 2. We introduce the class K+E by allowing sentences in K to contain one distinguished binary predicate E whose interpretation is constrained to be an equivalence relation. By leveraging our approach to this extended class, we prove that K+E has the finite model property and that its satisfiability problem is 2-NExpTime-complete.

==> grid-trans.tex <==
\begin{tikzpicture}
  \foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw (0,0) circle (0.1cm);
        \draw[rotate=-48, arrows=-Latex] (0.03,0.1) .. controls (0.3,1) and (-0.3,1) .. (-0.0,0.1);
      \end{scope}
    }
  }
  \foreach \x in {0,2} {
    \foreach \y in {0,2} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[arrows=-Latex] (0.1,0) -- (0.9,0);
        \draw[arrows=-Latex] (0,0.1) -- (0,0.9);
      \end{scope}
    }
  }
  \foreach \x in {1,3} {
    \foreach \y in {1,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[arrows=-Latex] (0.1,0) -- (0.9,0);
        \draw[arrows=-Latex] (0,0.1) -- (0,0.9);
      \end{scope}
    }
  }
  \foreach \x in {1,3} {
    \foreach \y in {0,2} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[arrows=Latex-] (0.1,0) -- (0.9,0);
        \draw[arrows=Latex-] (0,0.1) -- (0,0.9);
      \end{scope}
    }
  }
  \foreach \x in {0,2} {
    \foreach \y in {1,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[arrows=Latex-] (0.1,0) -- (0.9,0);
        \draw[arrows=Latex-] (0,0.1) -- (0,0.9);
      \end{scope}
    }
  }

  \node at (0,-0.4) {$X_0$};
  \node at (1,-0.4) {$X_1$};
  \node at (2,-0.4) {$X_2$};
  \node at (3,-0.4) {$X_3$};
  \node at (4,-0.4) {$X_0$};

  \node at (-0.4,0) {$Y_0$};
  \node at (-0.4,1) {$Y_1$};
  \node at (-0.4,2) {$Y_2$};
  \node at (-0.4,3) {$Y_3$};
  \node at (-0.4,4) {$Y_0$};
\end{tikzpicture}

==> grid-twoeq.tex <==
\begin{tikzpicture}
  \foreach \x in {0,2} {
    \foreach \y in {0,2} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[fill=gray] (0,0) rectangle (1,1);
      \end{scope}
    }
  }
  \foreach \x in {1,3} {
    \foreach \y in {1,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[fill=lightgray, draw=none] (0,0) rectangle (1,1);
      \end{scope}
    }
  }
  \foreach \x in {1,3} {
    \foreach \y in {0,1,2,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[dashed] (0,0) -- (1,0);
      \end{scope}
    }
  }
  \foreach \x in {0,1,2,3} {
    \foreach \y in {1,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[dashed] (0,0) -- (0,1);
      \end{scope}
    }
  }
  \foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[fill=white] (0,0) circle (0.1cm);
      \end{scope}
    }
  }

  \node at (0,-0.4) {$X_0$};
  \node at (1,-0.4) {$X_1$};
  \node at (2,-0.4) {$X_2$};
  \node at (3,-0.4) {$X_3$};
  \node at (4,-0.4) {$X_0$};

  \node at (-0.4,0) {$Y_0$};
  \node at (-0.4,1) {$Y_1$};
  \node at (-0.4,2) {$Y_2$};
  \node at (-0.4,3) {$Y_3$};
  \node at (-0.4,4) {$Y_0$};
\end{tikzpicture}

==> rysunek.tex <==
\begin{tikzpicture}[scale=0.95]
  \node[draw, circle, minimum height=1.1cm] (node1) at (0,3) {$x_1$};
  \node[draw, circle, minimum height=1.1cm] at (2,3) {$x_2$};
  \node[node font=\Large] at (3.5,3) {$\dots$};
  \node[draw, circle, minimum height=1.1cm] at (5,3) {$x_{n_t}$};
  \node[draw, circle, minimum height=1.1cm] at (7,3) {$x_{n_t+1}$};
  \node[node font=\Large] at (8.5,3) {$\dots$};
  \node[draw, circle, minimum height=1.1cm] at (10,3) {$x_m$};
  \node[draw, circle, minimum height=1.1cm] at (12,3) {$x_{m+1}$};
  \draw[rounded corners=28.4pt] (-1,2) rectangle (6,4);

  \node at (0,1.5) {$\pi_1$};
  \node at (2,1.5) {$\pi_2$};
  \node at (5,1.5) {$\pi_{n_t}$};
  \node at (7,1.5) {$\pi_{n_t+1}$};
  \node at (10,1.5) {$\pi_m$};
  \node at (12,1.5) {$\pi_{m+1}$};


  \node at (0,-1.5) {$\pi'_1$};
  \node at (2,-1.5) {$\pi'_2$};
  \node at (5,-1.5) {$\pi'_{n_t}$};
  \node at (7,-1.5) {$\pi'_{n_t+1} = \pi_{n_t+1}$};
  \node at (10,-1.5) {$\pi'_m = \pi_m$};
  \node at (12,-1.5) {$\pi'_{m+1}$};

  \node[draw, circle, minimum height=1.1cm] (node2) at (0,-3) {$x_1$};
  \node[draw, circle, minimum height=1.1cm] at (2,-3) {$x_2$};
  \node[node font=\Large] at (3.5,-3) {$\dots$};
  \node[draw, circle, minimum height=1.1cm] at (5,-3) {$x_{n_t}$};
  \node[draw, circle, minimum height=1.1cm] at (7,-3) {$x_{n_t+1}$};
  \node[node font=\Large] at (8.5,-3) {$\dots$};
  \node[draw, circle, minimum height=1.1cm] at (10,-3) {$x_m$};
  \node[draw, circle, minimum height=1.1cm] at (12,-3) {$x_{m+1}$};
  \draw[rounded corners=28.4pt] (-1,-4) rectangle (6,-2);
  
  \draw[arrows=|-Triangle] (0,1) -- (0,-1);
  \node at (-0.5,0) {$\chc_{t_1}$};
  \draw[arrows=|-Triangle] (2,1) -- (2,-1);
  \node at (1.5,0) {$\chc_{t_2}$};
  \draw[arrows=|-Triangle] (5,1) -- (5,-1);
  \node at (4.5,0) {$\chc_{t_{n_t}}$};
  \draw[arrows=|-Triangle] (7,1) -- (7,-1);
  \node at (6.3,0) {$\chc_{t_{n_t}+1}$};
  \draw[arrows=|-Triangle] (10,1) -- (10,-1);
  \node at (9.5,0) {$\chc_{t_m}$};
  \draw[arrows=|-Triangle] (12,1) -- (12,-1);
  \node at (11.5,0) {$\chc_{t}$};

  \draw [decorate, decoration={brace,amplitude=5pt,raise=4ex}, very thick]
  (-1,4) -- (11,4) node[midway,yshift=3em]{$\tau$};
  \draw [decorate, decoration={brace,amplitude=5pt,raise=4ex}, very thick]
  (-1,5) -- (12.5,5) node[midway,yshift=3em]{$\sigma$};

  \draw [decorate, decoration={brace,amplitude=5pt,mirror,raise=4ex}, very thick]
  (-1,-4) -- (11,-4) node[midway,yshift=-3em]{$\tau'$};
  \draw [decorate, decoration={brace,amplitude=5pt,mirror,raise=4ex}, very thick]
  (-1,-5) -- (12.5,-5) node[midway,yshift=-3em]{$\sigma'$};

  \node at (-1.5,3) {$\tau_\ro$};
  \node at (-1.5,-3) {$\tau'_\ro$};
  \draw[arrows=|-Triangle] (-1.5,2.5) -- (-1.5,-2.5);
  \node at (-2,0) {$\chc_\ts$};
\end{tikzpicture}

